Analyzing Dataset Annotation Quality Management in the Wild

Data quality is crucial for training accurate, unbiased, and trustworthy machine learning models as well as for their correct evaluation. Recent works, however, have shown that even popular datasets used to train and evaluate state-of-the-art models contain a non-negligible amount of erroneous annotations, biases, or artifacts. While practices and guidelines regarding dataset creation projects exist, to our knowledge, large-scale analysis has yet to be performed on how quality management is conducted when creating natural language datasets and whether these recommendations are followed. Therefore, we first survey and summarize recommended quality management practices for dataset creation as described in the literature and provide suggestions for applying them. Then, we compile a corpus of 591 scientific publications introducing text datasets and annotate it for quality-related aspects, such as annotator management, agreement, adjudication, or data validation. Using these annotations, we then analyze how quality management is conducted in practice. A majority of the annotated publications apply good or excellent quality management. However, we deem the effort of 30\% of the works as only subpar. Our analysis also shows common errors, especially when using inter-annotator agreement and computing annotation error rates.

==> figures/qm_overview.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm and .5cm]

 \tikzstyle{qm} = [rectangle, 
 rounded corners, 
 text width=4.8cm,
 text depth=3.cm, 
 minimum height=2.5cm, 
 align=center,
 text centered,
 draw=black]
 
 \node (annoproc) [qm] {{\large\textbf{Annotation Process}}
 \begin{itemize}[noitemsep]
     \item Iterative Annotation
     \item Careful Data Selection
     \item Annotation Scheme
     \item Guideline Design
     \item Pilot Study
     \item Validation Step    
 \end{itemize}};
 
 \node (annotators) [qm, right=of annoproc] {{\large\textbf{Annotators}}
 \begin{itemize}[noitemsep]
     \item Workforce Selection
     \item Qualification Test
     \item Annotator Training
     \item Annotator Debriefing
     \item Monetary Incentive
 \end{itemize}};
 
 \node (estim) [qm, right=of annotators] {{\large\textbf{Quality Estimation}}
 \begin{itemize}[noitemsep]
     \item Error Rate
     \item Control Questions
     \item Agreement
 \end{itemize}};
 
 \node (improv) [qm, below left=of annotators.south, text depth=2.5cm, text width=5.cm] {{\large\textbf{Quality Improvement}}
 \begin{itemize}[noitemsep]
     \item Correction
     \item Updating Guidelines
     \item Filtering
     \item Annotator Feedback
     \item Annotator Deboarding
 \end{itemize}};
 
 \node (adjudication) [qm, below right=of annotators.south, text depth=2.5cm, text width=5.cm] {{\large\textbf{Adjudication}}
 \begin{itemize}[noitemsep]
     \item Manual Curation
     \item Majority Voting
     \item Probabilistic Aggregation
 \end{itemize}};

\end{tikzpicture}}

